SiO Maser Survey of the Large-Amplitude Variables in the Galactic Center

We have surveyed ~400 known large-amplitude variables within 15' of the galactic center in the SiO J=1--0 v=1 and 2 maser lines at 43 GHz, resulting in 179 detections. SiO lines were also detected from 16 other resulting in 180 detections. SiO lines were also detected from 16 other sources, which are located within 20" (the telescope half beamwidth) of the program objects. The detection rate of 48 percent is comparable to that obtained in Bulge IRAS source surveys. Among the SiO detections, five stars have radial velocities greater than 200 km/s. The SiO detection rate increases steeply with the period of light variation, particularly for stars with P>500 d, where it exceeds 80%. We found that, at a given period, the SiO detection rate is approximately three times that for OH. These facts suggest that the large-amplitude variables in the Nuclear Disk region are AGB stars similar in their overall properties to the inner and outer Bulge IRAS/SiO sources. From the set of radial velocity data, the mass distribution within 30 pc of the galactic center is derived by a new method which is based on the collisionless Boltzmann equation integrated along the line of sight. The mass within 30 pc is about 6.4 [\pm 0.7] \times 10^7 M_{\odot} and the mass of the central black hole is 2.7 [\pm 1.3] \times 10^6 M_{\odot}. Consideration of the line-of-sight velocity of each star and its potential energy leads to the conclusion that the five high-velocity stars come from galactocentric distances as high as 300 pc. The high-velocity subsample of stars with negative radial velocities exhibits a tendency to have brighter K magnitudes than the subsample of stars with positive velocities. The origin of these high-velocity stars is discussed.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrc}
  \hline\hline                           
Name & \multicolumn{6}{c}{R. A. (J2000)  Dec.} & $P$ & $K_{\rm av}$ & $A$ & comment \\ 
%     & \multicolumn{6}{ (J2000) } & &  &  &   \\ 
     & h & m & s & $\circ$ & $'$ & $''$  & (d) & (mag) & (mag) & \\
	 \hline
6-154  &17 &45 &48.6 &$-29$ &09 &55.8  & ---  & --- & --- & erratic possibly double \\ 
7-389  &17 &45 &59.7 &$-29$ &02 &43.4  & 362 & 10.5 & 1.5 & \\
23-255 &17 &45 &00.6 &$-28$ &59 &54.7  & 426 & 10.4 & 1.3 & \\
\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
%\renewcommand{\arraystretch}{0.5}
%\renewcommad{\baselinestretch}{0.5}
\tabcolsep 1pt
\begin{longtable}{lrrrrccrrccc}
%\caption{SiO detections}\label{tab:table2}
\multicolumn{12}{c}{Table 2. SiO detections}\\
\hline\hline
%
%\begin{table*}
%\begin{tabular}%{llllllllllll}
%  \hline\hline
          &&& \multicolumn{4}{c}{SiO $J=1$--0 $v=1$} & \multicolumn{4}{c}{SiO $J=1$--0 $v=2$} & \\
name &$l$&$b$& $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & Obs. Date\\
     &($^{\circ}$)&($^{\circ}$)& {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} 
		    & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & (yymmdd.d) \\
\hline
1--2     &0.089&0.007   &$-$32.3 & 0.093 & 0.074 & 0.034 &$-$30.5 & 0.185 & 0.087 & 0.035 &  020309.2\\
1--8     &0.095&$-$0.007  & 79.1 & 0.417 & 1.342 & 0.049 & 79.0 & 0.335 & 0.707 & 0.050 &  010220.3\\
1--31    &0.113&0.063   &$-$39.2 & 0.183 & 0.726 & 0.038 &$-$38.0 & 0.146 & 0.561 & 0.043 &  010311.2\\
1--42.1  &0.074&0.023   & 43.5 & 0.133 & 0.346 & 0.041 & 44.0 & 0.132 & 0.175 & 0.043 &  020525.1\\
1--42.2  &0.074&0.023   & 57.3 & 0.109 & 0.027 & 0.041 & 57.3 & 0.114 & 0.294 & 0.043 &  020525.1 \\
1--72    &0.064&$-$0.006  & 21.0 & 0.374 & 1.310 & 0.040 & 21.2 & 0.232 & 0.967 & 0.042 &  010311.2\\
1--391   &0.072&$-$0.011  & 94.1 & 0.321 & 0.566 & 0.053 & 94.3 & 0.335 & 0.529 & 0.058 &  020224.2\\
1--1890  &0.083&0.063   & 23.3 & 0.235 & 0.423 & 0.036 & 23.9 & 0.275 & 1.065 & 0.038 &  010308.2\\
2--1     &359.999&$-$0.004&$-$6.1 & 0.501 & 1.804 & 0.050 &$-$5.7 & 0.420 & 1.742 & 0.045 &  010309.2\\
2--3     &359.964&0.007 &$-$7.6 & 0.343 & 0.839 & 0.041 &$-$7.5 & 0.360 & 0.837 & 0.041 &  010223.2\\
2--9     &0.004&$-$0.014  & 86.0 & 0.149 & 0.385 & 0.044 & 91.3 & 0.153 & 0.683 & 0.048 &  020314.3\\
2--10 $\dag$ &0.003&$-$0.004&$-$6.7 & 0.193 & 0.377 & 0.040 &$-$7.1 & 0.188 & 0.568 & 0.044 &  020423.2\\
2--11.1       &359.997&$-$0.009&$-$23.0 & 0.271 & 0.500 & 0.047 &$-$23.0 & 0.266 & 0.184 & 0.052 &  020527.0\\
2--11.2 $\dag$ &359.997&$-$0.009&$-$7.1 & 0.144 & 0.524 & 0.047 &$-$6.2 & 0.187 & 0.440 & 0.052 & 020527.0\\
2--18         &359.967&0.002 &$-$7.0 & 0.512 & 1.953 & 0.056 &$-$9.7 & 0.453 & 2.218 & 0.059 &  020308.2\\
2--26.1       &359.990&$-$0.011&$-$66.5 & 0.117 & 0.498 & 0.036 &$-$61.3 & 0.160 & 0.359 & 0.038 &  020314.2\\
2--26.2       &359.990&$-$0.011& 151.5 & 0.176 & 0.457 & 0.037 & 151.6 & 0.186 & 0.421 & 0.047 &  020314.2\\
2--28         &0.037&$-$0.003  & 35.1 & 0.206 & 0.598 & 0.054 & 36.9 & 0.218 & 0.354 & 0.049 &  010520.0\\
2--43         &0.007&$-$0.038  & 110.9 & 0.705 & 1.099 & 0.051 & 111.0 & 0.531 & 0.845 & 0.052 &  020521.0\\
2--49         &0.049&$-$0.005  & 63.6 & 0.174 & 0.264 & 0.042 & 64.0 & 0.177 & 0.184 & 0.043 &  020522.1\\
2--52         &359.996&0.015 & 113.7 & 0.131 & 0.392 & 0.036 & 112.5 & 0.098 & 0.259 & 0.036 &  010309.3\\
2--320        &0.060&$-$0.018  &$-$4.7 & 0.274 & 0.766 & 0.041 &$-$4.6 & 0.230 & 0.815 & 0.039 &  020309.2\\
2--697        &0.025&0.027   &$-$53.2 & 0.286 & 0.727 & 0.071 &$-$51.7 & 0.246 & 0.373 & 0.071 &  010522.0\\
2--6329       &0.015&$-$0.046  & 114.7 & 0.196 & 1.225 & 0.039 & 118.8 & 0.142 & 0.980 & 0.040 &  010222.3\\
3--5.1 $\dag$ &359.957&$-$0.050& 36.5 & 0.120 & 0.340 & 0.037 & 35.2 & 0.192 & 0.463 & 0.037 &  010218.3\\
3--5.2        &359.957&$-$0.050& 51.5 & 0.146 & 0.770 & 0.035 & 54.2 & 0.166 & 0.474 & 0.037 &  010218.3\\
3--6          &359.970&$-$0.043& 22.4 & 0.213 & 0.575 & 0.041 & 23.5 & 0.323 & 1.129 & 0.041 &  010308.2\\
3--16         &359.954&$-$0.054& 32.0 & 0.184 & 0.147 & 0.047 & 33.7 & 0.235 & 0.630 & 0.052 &  030522.0\\
3--49.1 $\dag$ &359.905&$-$0.036&$-$140.9 & 0.231 & 0.556 & 0.047 &$-$140.8 & 0.247 & 0.787 & 0.051 &  020424.1\\
3--49.2       &359.905&$-$0.036&$-$98.7 & 0.178 & 0.225 & 0.047 & --- & --- & --- & 0.045 &  020424.1\\
3--49.3 $\dag$ &359.905&$-$0.036&$-$46.9 & 0.192 & 0.677 & 0.044 &$-$50.6 & 0.174 & 1.072 & 0.045 &  020424.1\\
3--57         &359.914&$-$0.042&$-$21.6 & 0.218 & 0.236 & 0.053 &$-$23.6 & 0.280 & 0.667 & 0.058 &  030514.1\\
3--72 $\dag$  &359.944&$-$0.049&$-$27.6 & 0.313 & 0.893 & 0.047 &$-$27.9 & 0.258 & 0.745 & 0.047 &  020424.1\\
3--88.1       &359.932&$-$0.045&$-$115.5 & 0.149 & 0.507 & 0.046 &$-$114.2 & 0.154 & 0.418 & 0.044 &  030510.0\\ 
3--88.2       &359.932&$-$0.045&     8.2 & 0.242 & 0.439 & 0.046 &     8.5 & 0.188 & 0.583 & 0.044 &  030510.0\\
3--101 $\dag$ &359.965&$-$0.043& 24.2 & 0.343 & 1.055 & 0.061 & 23.7 & 0.362 & 1.147 & 0.059 &  020524.1\\
3--108        &359.902&$-$0.045&$-$141.3 & 0.160 & 0.327 & 0.061 &$-$141.3 & 0.324 & 0.561 & 0.069 &  030514.1\\
3--205 $\dag$ &359.933&$-$0.059&$-$93.6 & 0.214 & 0.300 & 0.071 &$-$93.7 & 0.256 & 0.040 & 0.076 &  020519.0\\
3--220        &359.910&$-$0.043& --- & --- & --- & 0.075 &$-$142.1 & 0.282 & 0.325 & 0.094 &  020520.1\\
3--226        &359.946&$-$0.092& 134.2 & 0.247 & 0.331 & 0.058 & 134.2 & 0.204 & 0.016 & 0.069 &  010519.1\\
3--247        &359.910&$-$0.028&$-$45.2 & 0.387 & 1.330 & 0.067 &$-$44.7 & 0.347 & 0.843 & 0.064 &  020520.1\\
3--266        &359.938&$-$0.009&$-$73.7 & 0.424 & 1.274 & 0.064 &$-$72.3 & 0.259 & 0.557 & 0.055 &  010522.1\\
3--358        &359.986&$-$0.061& 13.3 & 0.264 & 0.923 & 0.044 & 12.4 & 0.264 & 0.818 & 0.045 &  010223.3\\
3--779.1      &359.906&$-$0.041&$-$141.6 & 0.117 & 0.252 & 0.030 &$-$141.8 & 0.135 & 0.382 & 0.037 &  010309.2\\
3--779.2 $\dag$ &359.906&$-$0.041&$-$46.9 & 0.190 & 0.986 & 0.037 &$-$48.2 & 0.149 & 0.538 & 0.037 &  010309.2\\
3--885        &359.955&$-$0.030& 66.3 & 0.101 & 0.181 & 0.034 & 65.5 & 0.141 & 0.345 & 0.036 &  020305.2\\
3--2389       &359.939&$-$0.052& 53.8 & 0.161 & 0.361 & 0.045 & 54.2 & 0.315 & 0.611 & 0.052 &  020221.4\\
3--2752       &359.985&$-$0.042& 5.8 & 0.142 & 0.468 & 0.041 & 5.5 & 0.183 & 0.277 & 0.039 &  010520.0\\
3--2855       &359.918&$-$0.055&$-$308.0 & 0.227 & 0.558 & 0.060 &$-$308.2 & 0.250 & 0.351 & 0.068 &  010519.1\\
3--4969       &359.999&$-$0.061& 107.7 & 0.184 & 0.641 & 0.049 & 109.5 & 0.199 & 0.825 & 0.056 &  020423.1\\
3--7655       &359.967&0.002 &$-$7.6 & 0.447 & 1.210 & 0.044 &$-$7.5 & 0.359 & 1.416 & 0.042 &  010519.0\\
4--6.1        &359.858&$-$0.056&$-$20.1 & 0.120 & 0.234 & 0.030 & --- & --- & --- & 0.033 &  020312.2\\
4--6.2 $\dag$ &359.858&$-$0.056& 8.8 & 0.093 & 0.514 & 0.030 & 6.2 & 0.114 & 0.377 & 0.033 &  020312.2\\
4--23         &359.857&$-$0.060& 3.4 & 0.184 & 0.215 & 0.038 & 3.4 & 0.176 & 0.652 & 0.038 &  010223.3\\
4--28         &359.860&$-$0.067& 5.4 & 0.172 & 0.216 & 0.044 & --- & --- & --- & 0.048 &  030525.1\\
4--33         &359.899&$-$0.068&$-$34.1 & 0.124 & 0.641 & 0.041 & -35.1 & 0.225 & 0.902 & 0.056 & 040225.2 \\
4--113 $\dag$  &359.855&$-$0.078& --- & --- & --- & 0.042 &$-$289.4 & 0.164 & 0.710 & 0.051 &  010219.3\\
4--253        &359.909&$-$0.113&$-$46.7 & 0.225 & 0.586 & 0.055 &$-$45.4 & 0.171 & 0.235 & 0.046 &  010521.0\\
4--340        &359.888&$-$0.051&$-$55.6 & 0.225 & 1.048 & 0.044 &$-$55.1 & 0.228 & 1.072 & 0.049 &  020224.3\\
4--557        &359.902&$-$0.103&$-$85.2 & 0.252 & 0.838 & 0.034 &$-$85.0 & 0.287 & 0.955 & 0.036 &  010219.3\\
%  5-10.1 & -53 &   observed on 2000/04/28 to be done \\   OK discard
5--10         &359.814&$-$0.162&$-$31.8 & 0.259 & 0.749 & 0.049 &$-$30.3 & 0.187 & 0.832 & 0.047 &  020220.2\\
5--27 $\ddag$  &359.819&$-$0.116&$-$101.7 & 0.208 & 0.490 & 0.054 &$-$100.0 & 0.249 & 0.728 & 0.053 &  020220.4\\
5--91         &359.837&$-$0.156& 91.1 & 0.238 & 0.860 & 0.038 & 91.0 & 0.155 & 0.475 & 0.036 &  020309.2\\
5--157.1      &359.820&$-$0.101&$-$2.3 & 0.156 & 0.434 & 0.031 & --- & --- & --- & 0.029 &  020310.2\\
5--157.2      &359.820&$-$0.101&  6.9   & 0.109 & 0.298 & 0.031 & 6.6 & 0.097 & 0.277 & 0.029 &  020310.2\\
5--2856       &359.777&$-$0.119& 71.0 & 0.134 & 0.078 & 0.036 & --- & --- & --- & 0.035 &  010404.2\\
6--20         &359.970&$-$0.111&$-$7.5 & 0.314 & 1.058 & 0.065 &$-$8.8 & 0.369 & 1.032 & 0.067 &  020519.1\\
6--22         &0.001&$-$0.124  & 6.6 & 0.153 & 0.355 & 0.043 & 5.2 & 0.139 & 0.193 & 0.043 &  020424.1\\
6--25         &0.013&$-$0.117  &$-$1.6 & 0.143 & 0.318 & 0.042 &$-$0.1 & 0.181 & 0.329 & 0.042 &  010223.2\\
6--36         &359.998&$-$0.117& 75.9 & 0.100 & 0.252 & 0.032 & 77.7 & 0.112 & 0.322 & 0.034 &  020221.3\\
6--44         &359.983&$-$0.158& 12.0 & 0.113 & 0.187 & 0.046 & 14.1 & 0.193 & 0.395 & 0.049 &  030525.0\\
6--85         &0.002&$-$0.068  & 88.0 & 0.166 & 0.549 & 0.052 & 88.1 & 0.199 & 0.217 & 0.053 &  010522.1\\
6--112        &359.969&$-$0.124& --- & --- & --- & 0.053 &$-$8.7 & 0.179 & 1.000 & 0.056 &  030514.1\\
6--135        &0.007&$-$0.089  & 5.9 & 0.174 & 0.613 & 0.042 & 5.7 & 0.193 & 0.526 & 0.040 &  010308.2\\
6--151 $\ddag$ &0.027&$-$0.128  &$-$17.6 & 0.102 & 0.158 & 0.030 &$-$23.7 & 0.075 & 0.027 & 0.032 &  030517.1\\
6--247        &359.946&$-$0.098& 134.1 & 0.208 & 0.366 & 0.037 & 134.3 & 0.158 & 0.354 & 0.041 &  020310.2\\
7--9          &359.943&$-$0.154&$-$25.6 & 0.147 & 0.278 & 0.035 &$-$26.4 & 0.215 & 0.447 & 0.041 &  020308.2\\
7--13         &359.890&$-$0.151& 5.7 & 0.186 & 0.464 & 0.038 & 4.8 & 0.235 & 1.145 & 0.037 &  010223.3\\
7--20         &359.905&$-$0.159&$-$55.8 & 0.522 & 4.290 & 0.044 &$-$55.5 & 0.539 & 5.543 & 0.039 &  010219.2\\
%  7-20.2 & -63.7 & 0.117 & -0.417 & 0.033 & -64.9 & 0.168 & -0.188 & 0.049 &  010219.3\\
7--52         &359.940&$-$0.194&$-$27.0 & 0.182 & 0.503 & 0.213 &$-$32.2 & 0.130 & 0.366 & 0.049 &  030525.1\\
8--2 $\ddag$   &359.893&$-$0.216&$-$18.0 & 0.143 & 0.515 & 0.039 &$-$19.4 & 0.169 & 0.652 & 0.039 &  020525.0\\
8--8          &359.868&$-$0.232& 30.2 & 0.168 & 0.353 & 0.049 & 31.1 & 0.198 & 0.510 & 0.050 &  020425.1\\
8--23         &359.836&$-$0.177&$-$84.6 & 0.099 & 0.296 & 0.029 &$-$82.3 & 0.082 & 0.241 & 0.028 &  020310.2\\
8--31         &359.817&$-$0.206& 109.6 & 0.115 & 0.149 & 0.033 & 107.3 & 0.113 & 0.163 & 0.047 &  010404.2\\
8--53         &359.851&$-$0.221&$-$27.6 & 0.161 & 0.210 & 0.049 &$-$26.7 & 0.126 & 0.054 & 0.047 &  010527.1\\
9--8.1        &0.041&$-$0.060  &$-$4.4 & 0.283 & 1.168 & 0.038 &$-$4.4 & 0.228 & 0.965 & 0.041 &  010223.4\\
9--8.2 $\dag$  &0.041&$-$0.060  & 72.5 & 0.184 & 0.350 & 0.038 & 72.7 & 0.273 & 0.368 & 0.041 &  010223.4\\
9--9          &0.071&$-$0.053  & 21.2 & 0.149 & 0.410 & 0.038 & 25.0 & 0.137 & 0.753 & 0.037 &  010309.3\\
9--49         &0.053&$-$0.063  &$-$14.0 & 0.157 & 0.543 & 0.037 &$-$14.0 & 0.108 & 0.548 & 0.041 &  020223.3\\
9--54         &0.063&$-$0.057  & 26.0 & 0.264 & 0.538 & 0.072 & 24.6 & 0.254 & 0.470 & 0.075 &  020519.0\\
9--67         &0.079&$-$0.103  &$-$28.3 & 0.174 & 0.390 & 0.040 &$-$28.3 & 0.121 & 0.450 & 0.044 &  020423.2\\
9--94         &0.076&$-$0.108  & 55.2 & 0.088 & 0.447 & 0.034 & 57.7 & 0.123 & 0.346 & 0.033 &  020526.1\\
9--144        &0.047&$-$0.116  & 59.3 & 0.217 & 0.281 & 0.044 & 60.1 & 0.198 & 0.124 & 0.047 &  020314.3\\
9--547.1 $\dag$ &0.040&$-$0.056  &$-$4.0 & 0.242 & 0.528 & 0.049 &$-$3.8 & 0.296 & 0.804 & 0.052 &  020524.0\\
9--547.2      &0.040&$-$0.056  & 73.0 & 0.212 & 0.332 & 0.049 & 72.0 & 0.231 & 0.390 & 0.052 &  020524.0\\
10--5         &0.112&$-$0.080  & 69.7 & 0.178 & 0.432 & 0.050 & 70.3 & 0.162 & 0.167 & 0.050 &  010220.3\\
10--6         &0.108&$-$0.016  & 39.5 & 0.517 & 2.081 & 0.052 & 39.6 & 0.361 & 1.445 & 0.050 &  010222.2\\
10--13        &0.103&$-$0.052  & 55.3 & 0.173 & 0.268 & 0.055 & 54.2 & 0.231 & 0.964 & 0.057 &  020530.0\\
10--26        &0.172&$-$0.046  &$-$66.7 & 0.147 & 0.354 & 0.054 &$-$65.0 & 0.210 & 0.351 & 0.052 &  020528.1\\
10--27        &0.154&$-$0.051  &$-$85.8 & 0.113 & 0.572 & 0.038 &$-$86.3 & 0.107 & 0.428 & 0.039 &  020316.2\\
10--40        &0.131&$-$0.059  &$-$29.0 & 0.286 & 0.745 & 0.057 &$-$29.9 & 0.279 & 0.550 & 0.055 &  020424.2\\
10--45        &0.120&$-$0.005  & 106.3 & 0.222 & 0.582 & 0.040 & 105.4 & 0.180 & 0.560 & 0.041 &  020316.2\\
10--84        &0.115&$-$0.043  &$-$28.1 & 0.233 & 0.514 & 0.043 &$-$27.6 & 0.345 & 0.587 & 0.045 &  010221.2\\
10--392       &0.129&$-$0.020  & 93.8 & 0.185 & 0.512 & 0.039 & 94.8 & 0.167 & 0.246 & 0.039 &  010308.2\\
% -- 10-3465 & 38.1 & 0.192 & 0.541 & 0.047 & 40.9 & 0.134 & 0.317 & 0.047 &  020524.0\\
11--15        &0.034&$-$0.146   & 98.4 & 0.185 & 0.472 & 0.044 & 99.4 & 0.170 & 0.387 & 0.046 &  020526.0\\
11--23        &0.081&$-$0.187   & 1.1 & 0.181 & 0.425 & 0.041 & 2.2 & 0.147 & 0.459 & 0.045 &  020423.2\\
11--241       &0.048&$-$0.159   & 55.9 & 0.155 & 0.514 & 0.047 & 54.6 & 0.154 & 0.135 & 0.047 &  020527.0\\
11--4503      &0.009&$-$0.174   & 8.0 & 0.113 & 0.117 & 0.040 & 7.8 & 0.203 & 0.293 & 0.041 &  010520.0\\
12--4         &0.060&$-$0.132   &$-$11.5 & 0.161 & 0.809 & 0.053 &$-$16.4 & 0.128 & 0.437 & 0.056 &  020522.1\\
12--6 $\ddag$  &0.090&$-$0.174   & 6.1 & 0.100 & 0.280 & 0.036 & 4.0 & 0.156 & 0.556 & 0.041 &  030529.0$\sharp$\\
12--13        &0.108&$-$0.097   &$-$19.4 & 0.325 & 1.602 & 0.065 &$-$19.7 & 0.345 & 1.506 & 0.071 &  010522.0\\
12--19        &0.132&$-$0.137   & 41.8 & 0.307 & 0.759 & 0.075 & 41.7 & 0.284 & 0.389 & 0.073 &  020519.0\\
12--21.1      &0.091&$-$0.123   & 32.5 & 0.102 & 0.269 & 0.040 & 33.9 & 0.116 & 0.209 & 0.040 &  010223.4\\
12--21.2 $\dag$ &0.091&$-$0.123   & 70.2 & 0.147 & 0.503 & 0.040 & 72.7 & 0.161 & 0.036 & 0.040 &  010223.4\\
12--51        &0.138&$-$0.137   & 44.5 & 0.333 & 0.976 & 0.046 & 44.2 & 0.545 & 1.610 & 0.048 &  010221.2\\
12--65        &0.088&$-$0.119   & 74.5 & 0.167 & 0.434 & 0.039 & --- & --- & --- & 0.043 &  020223.3\\
12--79        &0.075&$-$0.123   & --- & --- & --- & 0.404 & 35.9 & 0.167 & 0.359 & 0.062 &  020528.1\\
12--145       &0.068&$-$0.123   & 33.3 & 0.231 & 1.122 & 0.049 & 35.7 & 0.230 & 0.588 & 0.047 &  020223.3\\
12--228       &0.129&$-$0.145   &$-$74.2 & 0.240 & 0.797 & 0.039 &$-$74.3 & 0.191 & 0.355 & 0.041 &  010404.2\\
12--352       &0.062&$-$0.136   &$-$10.2 & 0.260 & 0.722 & 0.062 &$-$16.0 & 0.176 & 0.493 & 0.057 &  020523.0\\
12--1236      &0.121&$-$0.112   & 41.4 & 0.212 & 0.190 & 0.054 & 42.1 & 0.162 & 0.275 & 0.055 &  020530.1\\
13--16        &0.179&$-$0.108   & 85.7 & 0.382 & 1.198 & 0.063 & 80.7 & 0.237 & 0.892 & 0.058 &  010526.0\\
13--18        &0.158&$-$0.063   & 16.3 & 0.340 & 0.758 & 0.052 & 16.2 & 0.305 & 0.930 & 0.050 &  010526.0\\
13--55        &0.167&$-$0.060   & 37.5 & 0.308 & 0.742 & 0.039 & 37.3 & 0.211 & 0.640 & 0.042 &  010311.2\\
13--200       &0.178&$-$0.053   & 23.4 & 0.250 & 0.729 & 0.045 & 24.0 & 0.195 & 0.925 & 0.043 &  010521.0\\
14--2         &359.944&$-$0.233 &$-$58.7 & 0.344 & 1.258 & 0.065 &$-$58.6 & 0.285 & 0.997 & 0.061 &  010520.1\\
14--6         &359.972&$-$0.193 &$-$34.4 & 0.181 & 0.837 & 0.036 &$-$30.5 & 0.196 & 0.839 & 0.036 &  010219.3\\
14--11        &359.949&$-$0.237 &$-$59.0 & 0.245 & 0.601 & 0.059 &$-$61.2 & 0.250 & 0.606 & 0.062 &  010526.1\\
14--38        &359.947&$-$0.228 &$-$57.7 & 0.216 & 0.760 & 0.054 &$-$56.3 & 0.264 & 1.332 & 0.059 &  020528.0\\
16--1.1 $\dag$ &359.867&0.027  &$-$5.1 & 0.184 & 0.144 & 0.036 &$-$5.3 & 0.196 & 0.426 & 0.035 &  010309.2\\
16--1.2       &359.867&0.027  & 22.4 & 0.194 & 0.821 & 0.036 & 21.9 & 0.115 & 0.706 & 0.035 &  010309.2\\
16--5         &359.904&$-$0.022 & 14.6 & 0.155 & 0.442 & 0.041 & 14.7 & 0.222 & 0.843 & 0.044 &  020525.0\\
% --16-8 &$-$39.2 & 0.071 &$-$0.340 & 0.037 &$-$38.6 & 0.067 &$-$0.406 & 0.038 &  010404.1\\
% --16-187 & -62.5 & 0.190 & 0.312 & 0.043 & -62.2 & 0.179 & 0.217 & 0.043 &  010520.0\\
16--8         &359.953&0.011 & -46.7 & 0.223 & 0.937 & 0.035 & -47.5 & 0.186 & 0.969 & 0.037 &  010404.1\\
16--15        &359.943&0.005 &$-$57.6 & 0.219 & 0.230 & 0.044 &$-$54.9 & 0.125 & 0.337 & 0.045 &  020526.0\\
16--25        &359.929&0.037 &$-$60.8 & 0.335 & 1.132 & 0.039 &$-$61.5 & 0.175 & 0.857 & 0.036 &  010218.3\\
16--28        &359.891&$-$0.026&$-$54.5 & 0.109 & 0.391 & 0.031 &$-$54.4 & 0.150 & 0.357 & 0.033 &  020312.2\\
16--29        &359.924&0.000 & 47.2 & 0.105 & 0.284 & 0.035 & 46.6 & 0.122 & 0.430 & 0.035 &  020311.2\\
16--36        &359.925&0.015 & 51.2 & 0.258 & 1.105 & 0.044 & 49.3 & 0.238 & 0.937 & 0.043 &  010223.3\\
16--47        &359.890&0.038 &$-$12.6 & 0.177 & 0.480 & 0.044 &$-$11.8 & 0.142 & 0.149 & 0.044 &  020221.4\\
16--49        &359.938&$-$0.010&$-$72.0 & 0.173 & 0.660 & 0.037 &$-$73.2 & 0.214 & 0.990 & 0.041 &  020308.2\\
16--77.1      &359.924&$-$0.007&$-$28.2 & 0.137 & 0.350 & 0.035 & --- & --- & --- & 0.036 &  020220.3\\
16--77.2      &359.924&$-$0.007& 246.8 & 0.126 & 0.501 & 0.040 & 241.6 & 0.195 & 0.877 & 0.045 &  020220.3\\
16--98        &359.901&0.013 &$-$26.4 & 0.181 & 0.595 & 0.046 &$-$33.2 & 0.188 & 0.588 & 0.048 &  030522.0\\
16--286       &359.885&0.016 &$-$31.6 & 0.185 & 0.734 & 0.041 &$-$31.6 & 0.169 & 0.241 & 0.040 &  020424.1\\
17--1         &359.963&0.007 &$-$9.8 & 0.212 & 0.652 & 0.049 &$-$6.8 & 0.247 & 1.088 & 0.051 &  020521.0\\
17--5         &359.950&0.078 &$-$48.2 & 0.101 & 0.264 & 0.034 & --- & --- & --- & 0.037 &  020314.2\\
17--8         &359.935&0.058 &$-$36.6 & 0.188 & 0.281 & 0.044 &$-$36.6 & 0.192 & 0.689 & 0.048 &  020314.3\\
17--9         &359.977&0.031 &$-$41.6 & 0.193 & 0.231 & 0.049 &$-$42.4 & 0.181 & 0.400 & 0.048 &  020524.0\\
17--34        &0.011&0.044   & 77.6 & 0.219 & 0.537 & 0.044 & --- & --- & --- & 0.047 &  030523.1\\
17--95        &0.006&0.042   & 0.6 & 0.117 & 0.147 & 0.041 &$-$0.2 & 0.104 & 0.419 & 0.041 &  030522.0\\
17--118       &0.007&0.046   & 77.9 & 0.235 & 0.338 & 0.071 & 77.8 & 0.225 & 0.889 & 0.072 &  020519.0\\
17--630       &359.948&0.066 &$-$9.5 & 0.412 & 1.217 & 0.038 &$-$10.0 & 0.393 & 1.210 & 0.037 &  010222.3\\
17--3762      &359.990&0.030 &$-$49.2 & 0.322 & 0.857 & 0.036 &$-$48.8 & 0.327 & 0.916 & 0.038 &  010221.3\\
18--14        &0.020&0.106   &$-$38.5 & 0.191 & 0.318 & 0.051 &$-$39.6 & 0.155 & 0.136 & 0.050 &  010220.3\\
18--74        &0.051&0.079   & 121.5 & 0.128 & 0.433 & 0.037 & 121.1 & 0.136 & 0.224 & 0.042 &  020305.3\\
18--173       &0.042&0.082   & 72.6 & 0.136 & 0.243 & 0.056 & 73.5 & 0.275 & 0.710 & 0.056 &  020224.2\\
18--190.1     &0.075&0.085   &$-$48.8 & 0.169 & 0.479 & 0.053 &$-$47.3 & 0.132 & 0.365 & 0.054 &  030510.1\\
18--190.2     &0.075&0.085   & 100.9 & 0.370 & 1.059 & 0.053 & 102.3 & 0.364 & 1.162 & 0.054 &  030510.1\\
19--2         &359.805&0.000 &$-$18.2 & 0.200 & 0.899 & 0.041 &$-$17.3 & 0.255 & 1.849 & 0.040 &  010219.2\\
% --19-3 & 22.3 & 0.323 & 0.668 & 0.059 & 22.3 & 0.191 & 0.099 & 0.057 &  030524.1\\
19--7.1 $\dag$ &359.848&$-$0.007 &$-$107.5 & 0.106 & 0.294 & 0.035 &$-$103.7 & 0.144 & 0.436 & 0.036 &  010219.3\\
19--7.2        &359.848&$-$0.007 &$-$34.2 & 0.191 & 0.729 & 0.035 &$-$29.6 & 0.134 & 0.506 & 0.036 &  010219.3\\
19--9          &359.845&$-$0.010 &$-$33.4 & 0.284 & 0.977 & 0.080 &$-$37.7 & 0.328 & 0.486 & 0.076 &  020529.0\\
19--48         &359.849&0.009  &$-$98.6 & 0.274 & 0.552 & 0.062 &$-$98.3 & 0.237 & 0.659 & 0.063 &  020520.1\\
19--476        &359.797&$-$0.026 &$-$75.5 & 0.215 & 0.523 & 0.056 &$-$74.4 & 0.209 & 0.160 & 0.052 &  010526.1\\
19--582        &359.825&$-$0.024 &$-$50.2 & 0.144 & 0.136 & 0.033 & --- & --- & --- & 0.048 &  020310.3\\
19--685.1 $\dag $&359.869&$-$0.018 &$-$52.8 & 0.350 & 1.308 & 0.074 &$-$54.1 & 0.343 & 0.554 & 0.069 &  010522.0\\
19--685.2      &359.869&$-$0.018 &$-$44.0 & 0.330 & 0.896 & 0.074 &$-$44.3 & 0.258 & 0.860 & 0.069 &  010522.0\\
19--780        &359.810&$-$0.045 &$-$43.3 & 0.174 & 0.600 & 0.039 &$-$45.5 & 0.167 & 0.271 & 0.040 &  020309.3\\
20--11         &359.730&$-$0.054 &$-$31.4 & 0.189 & 0.507 & 0.052 &$-$36.4 & 0.163 & 0.532 & 0.050 &  020522.0\\
20--26         &359.810&$-$0.070 &$-$37.7 & 0.130 & 0.688 & 0.033 &$-$39.1 & 0.151 & 0.491 & 0.034 &  010220.2\\
20--74         &359.772&$-$0.078 &$-$76.4 & 0.348 & 1.084 & 0.061 &$-$74.3 & 0.279 & 0.978 & 0.057 &  020522.0\\
20--116        &359.751&$-$0.077 &$-$21.4 & 0.223 & 0.925 & 0.058 &$-$14.6 & 0.240 & 0.495 & 0.052 &  020528.0\\
20--136        &359.791&$-$0.081 &$-$96.2 & 0.384 & 1.541 & 0.050 &$-$94.6 & 0.340 & 1.759 & 0.047 &  010309.3\\
20--2631 $\ddag $&359.799&$-$0.090 &$-$1.4 & 0.127 & 0.360 & 0.039 &$-$6.5 & 0.164 & 0.578 & 0.040 &  020525.0\\
21--6          &359.714&$-$0.014 & 91.1 & 0.288 & 0.394 & 0.054 & 90.9 & 0.234 & 0.572 & 0.055 &  020530.0\\
21--12         &359.760&$-$0.000 &$-$20.6 & 0.173 & 0.167 & 0.048 &$-$18.8 & 0.193 & 0.471 & 0.044 &  010527.1\\
21--17         &359.689&$-$0.004 & 317.2 & 0.196 & 0.440 & 0.057 & 317.8 & 0.292 & 0.221 & 0.064 &  020522.0\\
21--27         &359.740&0.002  &$-$68.3 & 0.089 & 0.437 & 0.030 &$-$69.0 & 0.075 & 0.107 & 0.030 &  020310.2\\
21--39         &359.742&0.006  &$-$65.1 & 0.437 & 2.189 & 0.036 &$-$65.2 & 0.272 & 1.528 & 0.032 &  010220.2\\
22--4          &359.838&0.052  &$-$68.7 & 0.349 & 0.603 & 0.040 &$-$68.6 & 0.236 & 0.489 & 0.039 &  010218.2\\
22--7          &359.790&0.034  &$-$66.7 & 0.141 & 0.470 & 0.041 &$-$69.3 & 0.209 & 0.586 & 0.038 &  010223.3\\
22--9          &359.823&0.056  & 84.2 & 0.126 & 0.432 & 0.035 & 86.0 & 0.175 & 0.586 & 0.036 &  020310.2\\
22--11         &359.801&0.017  &$-$195.8 & 0.275 & 0.820 & 0.057 &$-$198.8 & 0.250 & 0.340 & 0.067 &  010522.0\\
22--21.1       &359.830&0.047  & 12.0 & 0.166 & 0.244 & 0.031 & 12.1 & 0.098 & 0.342 & 0.032 &  020312.2\\
22--21.2       &359.830&0.047  & 156.9 & 0.141 & 0.369 & 0.033 & 155.5 & 0.192 & 0.330 & 0.039 &  020312.2\\
22--21.3       &359.830&0.047  & 165.1 & 0.124 & 0.352 & 0.033 & 166.0 & 0.180 & 0.354 & 0.039 &  020312.2\\
22--22         &359.796&0.021  &$-$12.0 & 0.177 & 0.273 & 0.049 &$-$10.8 & 0.178 & 0.342 & 0.047 &  010521.0\\
22--27         &359.773&0.017  & 43.1 & 0.339 & 0.931 & 0.058 & 43.1 & 0.233 & 0.374 & 0.060 &  030511.1\\
22--35         &359.786&0.007  &$-$78.2 & 0.167 & 0.459 & 0.044 &$-$76.4 & 0.209 & 0.558 & 0.047 &  020312.3\\
22--76         &359.837&0.030  &$-$75.4 & 0.178 & 0.407 & 0.050 &$-$79.2 & 0.113 & 0.095 & 0.042 &  010521.1\\
22--166        &359.771&0.044  &$-$139.0 & 0.183 & 0.315 & 0.038 &$-$139.2 & 0.313 & 0.429 & 0.045 &  020309.3\\
22--274 $\dag$  &359.778&0.010  &$-$81.2 & 0.180 & 0.255 & 0.052 & --- & --- & --- & 0.050 &  010309.3\\
% --23-5.1 & -22.2 & 0.129 & 0.049 & 0.035 & --- & --- & --- & 0.036 &  010218.3\\
23--5          &359.865&0.126& $-$5.4 & 0.174 & 0.799 & 0.035 &   1.2 & 0.114 & 0.458 & 0.036 &  010218.3\\
23--7          &359.862&0.052&$-$140.1 & 0.218 & 0.499 & 0.044 &$-$142.7 & 0.151 & 0.328 & 0.051 &  030513.1\\
23--8          &359.890&0.114&$-$109.3 & 0.125 & 0.183 & 0.034 &$-$108.7 & 0.132 & 0.234 & 0.045 &  010404.1\\
23--10.1       &359.864&0.055&$-$299.5 & 0.125 & 0.207 & 0.033 &$-$299.3 & 0.163 & 0.350 & 0.039 &  020221.3\\
23--10.2 $\dag$ &359.864&0.055&$-$141.1 & 0.112 & 0.215 & 0.033 &$-$138.5 & 0.105 & 0.022 & 0.040 &  020221.3\\
23--22         &359.869&0.099&$-$33.8 & 0.369 & 0.716 & 0.066 &$-$33.4 & 0.336 & 0.908 & 0.081 &  020311.3\\
23--37         &359.859&0.068&$-$130.2 & 0.160 & 0.222 & 0.032 &$-$130.8 & 0.178 & 0.296 & 0.040 &  020311.2\\
23--101        &359.902&0.061&$-$132.1 & 0.287 & 0.565 & 0.037 &$-$131.9 & 0.283 & 0.644 & 0.044 &  020308.2\\
23--255        &359.877&0.081& 24.8 & 0.154 & 0.133 & 0.049 & 24.9 & 0.177 & 0.477 & 0.053 &  030528.0\\
23--1198       &359.917&0.083& 65.8 & 0.356 & 1.302 & 0.066 & 62.8 & 0.294 & 1.509 & 0.067 &  030525.0\\
24--108        &359.925&0.124& $-$2.6 & 0.116 & 0.154 & 0.037  & --- & --- & --- & 0.039 & 030522.0 \\
25--9          &0.024&0.143  &$-$0.4 & 0.187 & 0.394 & 0.046 &$-$0.9 & 0.157 & 0.426 & 0.050 &  030514.0\\
25--23         &359.993&0.175&$-$2.9 & 0.178 & 0.432 & 0.043 &$-$0.2 & 0.121 & 0.297 & 0.043 &  030510.1\\
25--234        &0.018&0.156  & 105.3 & 0.244 & 0.821 & 0.080 & 104.5 & 0.337 & 0.806 & 0.065 &  030526.0\\
\hline
\multicolumn{10}{l}{$\dag$ a contamination from the other source; see the assignment in table 5.} \\
\multicolumn{10}{l}{$\ddag$ Off-position detection at the other velocity.}\\
\multicolumn{10}{l}{$\S$ maybe multiple detections.}\\
\multicolumn{10}{l}{$\sharp$ reobserved on the day different from that shown in figure 2f.}\\    
%\end{tablular}
\end{longtable}
% \tabcolsep 2pt
%\end{table*}

\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtable}{lrrrrcc}
  \caption{Negative results} %\label{tab:table7}
  \multicolumn{7}{c}{Table 3. Negative results}\\
  \hline\hline  
GMCS Name & $l$ & $b$ & RMS($v=1$) & RMS($v=2$) & ObsDate1 & ObsDate2 \\
          & ($^{\circ}$) & ($^{\circ}$) & (K)     &  (K)     & (yymmdd.d) & (yymmdd.d) \\
  \hline
%g1-2 & 0.051 & 0.049 & 010526.0 & --- \\
1--19       &0.122&0.049   & 0.041 & 0.040 & 020522.1 & 010525.1\\
1--26       &0.095&0.075   & 0.066 & 0.062 & 020224.3 & 010526.0\\
1--37       &0.074&0.015   & 0.047 & 0.047 & 020524.0 & 010522.0\\
1--41       &0.086&0.056   & 0.048 & 0.051 & 010526.0 & 020520.0 \\
1--46       &0.060&0.017   & 0.046 & 0.046 & 010221.2 & 020424.2\\
1--175      &0.066&0.007   & 0.056 & 0.054 & 010525.1 & 020521.1\\
1--182      &0.072&0.019   & 0.051 & 0.047 & 030514.0 & --- \\
2--13       &0.047&0.014   & 0.044 & 0.039 & 030519.1 & --- \\
2--27       &0.003&$-$0.019  & 0.100 & 0.102 & 020219.3 & --- \\
2--30       &359.993&$-$0.037& 0.046 & 0.042 & 020526.0 & --- \\
2--46       &359.986&$-$0.019& 0.032 & 0.029 & 030517.1 & --- \\
2--58       &359.976&$-$0.009& 0.033 & 0.033 & 020526.1 & --- \\
2--79       &0.016&$-$0.035  & 0.042 & 0.041 & 030510.1 & --- \\
2--145      &359.978&0.015 & 0.053 & 0.052 & 030522.1 & --- \\
2--147      &0.056&$-$0.024  & 0.040 & 0.037 & 030522.0 & --- \\
2--504      &0.030&$-$0.026  & 0.069 & 0.065 & 020519.1 & --- \\
3--3$\sharp$&359.970&$-$0.049& 0.040 & 0.035 & 010404.1 & --- \\
3--50       &359.950&$-$0.015& 0.058 & 0.058 & 020519.1 & --- \\
3--61       &359.937&$-$0.025& 0.049 & 0.048 & 020529.0 & --- \\
3--116      &359.921&$-$0.030& 0.061 & 0.119 & 030525.0 & --- \\
3--131      &359.947&$-$0.015& 0.053 & 0.049 & 030525.1 & --- \\
3--270      &359.935&$-$0.040& 0.060 & 0.116 & 030526.0 & --- \\
3--271      &359.929&$-$0.014& 0.032 & 0.032 & 020221.3 & --- \\
3--300      &359.927&$-$0.018& 0.047 & 0.041 & 030513.1 & --- \\
4--9        &359.834&$-$0.091& 0.047 & 0.044 & 020312.3 & --- \\
4--17       &359.911&$-$0.103& 0.056 & 0.050 & 030511.0 & --- \\
4--22       &359.928&$-$0.103& 0.042 & 0.055 & 040225.2 & --- \\ 
4--26       &359.872&$-$0.073& 0.056 & 0.048 & 020423.1 & --- \\
4--85       &359.861&$-$0.091& 0.058 & 0.053 & 030511.1 & --- \\
5--35       &359.835&$-$0.115& 0.070 & 0.079 & 030527.0 & --- \\
5--59       &359.779&$-$0.118& 0.048 & 0.050 & 030524.0 & --- \\
5--158      &359.818&$-$0.090& 0.085 & 0.083 & 020519.1 & --- \\
5--164      &359.773&$-$0.115& 0.046 & 0.047 & 020425.1 & 010311.2\\
6--17       &359.884&0.043 & 0.035 & 0.034 & 020305.2 & --- \\
6--21       &0.017&$-$0.137  & 0.046 & 0.043 & 020221.4 & --- \\
6--23       &359.980&$-$0.087& 0.033 & 0.034 & 020311.2 & --- \\
6--28       &359.960&$-$0.104& 0.036 & 0.035 & 020220.3 & --- \\
6--31       &359.974&$-$0.147& 0.052 & 0.173 & 030524.0 & --- \\
6--32       &359.957&$-$0.123& 0.054 & 0.053 & 020221.2 & --- \\
6--57       &359.979&$-$0.157& 0.036 & 0.036 & 010309.2 & 020305.2\\
6--81       &359.949&$-$0.125& 0.046 & 0.041 & 030513.1 & --- \\
6--83       &0.017&$-$0.102  & 0.039 & 0.036 & 020311.3 & --- \\
%-- 6-154 & 0.042 & 0.037 & 030527.0 & --- \\
6--156      &0.039&$-$0.129   & 0.055 & 0.047 & 020423.1 & --- \\
7--8        &359.940&$-$0.139 & 0.061 & 0.056 & 030514.1 & --- \\
7--11       &359.907&$-$0.179 & 0.050 & 0.046 & 020312.3 & --- \\
7--17       &359.934&$-$0.153 & 0.043 & 0.041 & 020224.3 & --- \\
7--19       &359.934&$-$0.170 & 0.053 & 0.048 & 020423.1 & 020423.1\\
7--31       &359.894&$-$0.170 & 0.050 & 0.049 & 020219.3 & --- \\
7--86       &359.935&$-$0.119 & 0.033 & 0.029 & 020312.2 & 020312.0\\
7--94       &359.941&$-$0.167 & 0.049 & 0.046 & 030523.0 & --- \\
7--127      &359.921&$-$0.200 & 0.061 & 0.064 & 020520.1 & --- \\
7--277      &359.888&$-$0.147 & 0.038 & 0.043 & 020309.3 & --- \\
7--350      &359.912&$-$0.122 & 0.076 & 0.080 & 020529.0 & --- \\
7--361      &359.915&$-$0.169 & 0.031 & 0.029 & 020312.2 & --- \\
7--389      &359.949&$-$0.127 & 0.054 & 0.050 & 030528.0 & --- \\
8--5        &359.835&$-$0.241 & 0.049 & 0.179 & 030524.0 & --- \\
8--11       &359.871&$-$0.171 & 0.034 & 0.036 & 010220.2 & --- \\
8--15       &359.897&$-$0.214 & 0.067 & 0.069 & 030528.1 & --- \\
8--18       &359.859&$-$0.220 & 0.051 & 0.045 & 010311.2 & 020220.4\\
8--97       &359.874&$-$0.164 & 0.057 & 0.053 & 030511.1 & --- \\
8--264      &359.873&$-$0.210 & 0.048 & 0.052 & 010309.3 & 020519.1\\
9--25       &0.064&$-$0.063   & 0.054 & 0.052 & 030522.1 & --- \\
9--35       &0.059&$-$0.090   & 0.051 & 0.053 & 020425.1 & --- \\
9--38       &0.048&$-$0.086   & 0.038 & 0.034 & 020314.2 & --- \\
9--43       &0.082&$-$0.050   & 0.049 & 0.044 & 030523.1 & --- \\
9--55       &0.077&$-$0.044   & 0.047 & 0.045 & 020316.2 & --- \\
9--78       &0.025&$-$0.055   & 0.042 & 0.039 & 020223.3 & --- \\
9--93       &0.091&$-$0.085   & 0.043 & 0.039 & 020522.1 & --- \\
9--96       &0.038&$-$0.107   & 0.044 & 0.040 & 020526.0 & --- \\
9--104      &0.089&$-$0.053   & 0.040 & 0.039 & 020525.1 & --- \\
9--110      &0.028&$-$0.096   & 0.036 & 0.035 & 020308.2 & --- \\
9--124      &0.090&$-$0.063   & 0.088 & 0.084 & 020521.1 & --- \\
9--229      &0.040&$-$0.090   & 0.047 & 0.050 & 020529.0 & --- \\
10--1       &0.120&$-$0.048   & 0.049 & 0.048 & 030514.0 & --- \\
10--4       &0.163&$-$0.033   & 0.051 & 0.048 & 020530.1 & --- \\
10--55      &0.121&$-$0.082   & 0.039 & 0.037 & 010221.3 & 020305.3\\
10--60      &0.121&0.004    & 0.044 & 0.042 & 030510.1 & --- \\
10--66      &0.132&$-$0.002   & 0.051 & 0.046 & 020530.1 & 010526.0\\
10--100     &0.127&$-$0.004   & 0.050 & 0.050 & 020530.1 & --- \\
10--138     &0.143&$-$0.037   & 0.168 & 0.154 & 020520.0 & --- \\
10--313     &0.134&$-$0.023   & 0.066 & 0.064 & 020224.3 & --- \\
11--6       &0.025&$-$0.186   & 0.044 & 0.044 & 010223.3 & 020528.1\\
11--14      &359.999&$-$0.180 & 0.038 & 0.034 & 030529.0 & 020529.1\\
11--27      &0.013&$-$0.213   & 0.050 & 0.053 & 020528.1 & --- \\
11--49      &0.019&$-$0.157   & 0.053 & 0.243 & 030524.0 & --- \\
11-307      &0.035&$-$0.181   & 0.042 & 0.046 & 040225.2 & --- \\
11--2449    &0.060&$-$0.196   & 0.033 & 0.032 & 020526.1 & --- \\
12--2       &0.084&$-$0.105   & 0.052 & 0.052 & 020521.0 & --- \\
% --12-6 & 0.042 & 0.041 & 010223.2 & --- \\
% % --12-79 & 0.049 & 0.047 & 010309.2 & 010309.2\\   in G2-1 
12--11      &0.137&$-$0.159  & 0.048 & 0.047 & 010520.0 & 020524.0\\
12--42      &0.085&$-$0.122  & 0.054 & 0.341 & 030525.1 & --- \\
12--46      &0.099&$-$0.098  & 0.067 & 0.067 & 020519.1 & --- \\
12--47      &0.099&$-$0.107  & 0.047 & 0.045 & 030523.1 & --- \\
12--71      &0.097&$-$0.103  & 0.044 & 0.040 & 030519.1 & --- \\
12--129     &0.126&$-$0.136  & 0.046 & 0.044 & 020316.2 & 010309.3\\
12--136     &0.104&$-$0.181  & 0.032 & 0.029 & 030517.1 & --- \\
12--140     &0.058&$-$0.125  & 0.050 & 0.048 & 020524.0 & --- \\
13--4       &0.159&$-$0.066  & 0.054 & 0.445 & 030526.1 & --- \\
13--6       &0.179&$-$0.065  & 0.069 & 0.066 & 030528.1 & --- \\
13--13      &0.190&$-$0.057  & 0.060 & 0.066 & 020523.0 & 010525.1\\
13--20      &0.161&$-$0.074  & 0.055 & 0.049 & 030528.0 & --- \\
13--25      &0.165&$-$0.096  & 0.049 & 0.054 & 010222.2 & 020224.2\\
13--30      &0.159&$-$0.147  & 0.043 & 0.041 & 030519.1 & --- \\
13--33      &0.180&$-$0.098  & 0.040 & 0.039 & 010308.2 & --- \\
13--44      &0.198&$-$0.093  & 0.067 & 0.063 & 020224.3 & --- \\
13--45      &0.138&$-$0.077  & 0.061 & 0.388 & 030526.0 & --- \\
13--49      &0.160&$-$0.123  & 0.082 & 0.083 & 020521.1 & --- \\
13--64      &0.180&$-$0.078  & 0.039 & 0.038 & 020316.3 & --- \\
13--73      &0.159&$-$0.137  & 0.055 & 0.052 & 020424.2 & --- \\
13--95      &0.143&$-$0.104  & 0.046 & 0.040 & 030527.0 & --- \\
13--117     &0.167&$-$0.105  & 0.161 & 0.166 & 020520.0 & --- \\
13--230     &0.155&$-$0.070  & 0.034 & 0.035 & 020309.2 & --- \\
14--8       &359.982&$-$0.201& 0.054 & 0.051 & 020528.1 & 030527.0\\
14--12      &359.947&$-$0.204& 0.075 & 0.078 & 030527.0 & --- \\
14--15      &359.933&$-$0.238& 0.080 & 0.085 & 020519.1 & --- \\
14--16      &359.959&$-$0.205& 0.062 & 0.060 & 020224.4 & --- \\
14--17      &359.962&$-$0.193& 0.048 & 0.240 & 030525.1 & --- \\
14--24      &359.956&$-$0.194& 0.042 & 0.039 & 020525.0 & 010521.0\\
14--27      &359.954&$-$0.246& 0.052 & 0.046 & 020423.1 & --- \\
14--53      &359.930&$-$0.199& 0.058 & 0.359 & 030524.1 & 010522.0\\
14--105     &359.987&$-$0.201& 0.044 & 0.042 & 020529.1 & --- \\
14--150     &359.991&$-$0.241& 0.044 & 0.040 & 020224.3 & --- \\
14--463     &359.945&$-$0.267& 0.059 & 0.065 & 020523.0 & --- \\
14--6233    &359.988&$-$0.179& 0.052 & 0.231 & 030525.1 & --- \\
15--5       &359.864&$-$0.247& 0.055 & 0.054 & 020530.0 & --- \\
15--6       &359.936&$-$0.257& 0.053 & 0.052 & 020528.0 & --- \\
15--10      &359.945&$-$0.275& 0.044 & 0.044 & 020529.1 & --- \\
15--24      &359.918&$-$0.232& 0.052 & 0.052 & 020522.0 & --- \\
15--26      &359.853&$-$0.255& 0.058 & 0.380 & 030526.1 & --- \\
15--36      &359.882&$-$0.250& 0.050 & 0.049 & 010311.2 & 020521.1\\
15--47      &359.904&$-$0.246& 0.051 & 0.052 & 020530.0 & --- \\
15--81      &359.911&$-$0.271& 0.049 & 0.299 & 030524.0 & --- \\
16--32      &359.902&0.020 & 0.054 & 0.050 & 020528.1 & --- \\
16--37      &359.912&0.053 & 0.048 & 0.050 & 020529.0 & --- \\
16--59      &359.936&0.004 & 0.035 & 0.034 & 020311.3 & --- \\
16--75      &359.907&0.045 & 0.055 & 0.046 & 020423.1 & --- \\
16--93      &359.882&0.002 & 0.050 & 0.053 & 020522.1 & --- \\
16--127     &359.930&$-$0.007& 0.053 & 0.053 & 030524.0 & --- \\
16--187     &359.926&0.032 & 0.043 & 0.043 &  10520.0 & ---  \\
16--227     &359.874&0.042 & 0.054 & 0.052 & 030514.1 & --- \\
16--288     &359.932&$-$0.001& 0.049 & 0.116 & 030525.0 & --- \\
17--11      &0.020&0.051   & 0.053 & 0.052 & 020530.0 & --- \\
17--15      &0.008&0.055   & 0.045 & 0.045 & 020316.2 & --- \\
17--16      &359.973&0.040 & 0.042 & 0.042 & 020223.3 & --- \\
17--57      &359.967&0.040 & 0.040 & 0.043 & 030510.1 & --- \\
17--59      &359.985&0.023 & 0.039 & 0.038 & 010404.2 & 020425.1\\
17--70      &359.982&0.046 & 0.038 & 0.040 & 020223.3 & 010223.4\\
17--119     &359.976&0.063 & 0.062 & 0.064 & 020519.1 & --- \\
18--6       &0.062&0.117   & 0.037 & 0.036 & 020316.2 & --- \\
18--12      &0.059&0.082   & 0.036 & 0.037 & 020316.3 & --- \\
18--22      &0.018&0.123   & 0.052 & 0.139 & 030526.1 & --- \\
19--3       &359.823&$-$0.007& 0.059 &  0.057 &  30524.1 & --- \\
19--45      &359.872&$-$0.041& 0.046 & 0.051 & 010521.0 & 020221.2\\
19--54      &359.863&$-$0.008& 0.042 & 0.041 & 030510.0 & --- \\
19--57      &359.831&0.001 & 0.050 & 0.053 & 010522.1 & 020524.1\\
19--58      &359.836&$-$0.004& 0.046 & 0.043 & 020526.0 & --- \\
19--64      &359.870&$-$0.045& 0.050 & 0.045 & 030523.0 & --- \\
19--82      &359.862&$-$0.035& 0.035 & 0.036 & 020310.2 & --- \\
19--128     &359.866&$-$0.021& 0.036 & 0.039 & 020305.3 & --- \\
19--136     &359.838&$-$0.052& 0.054 & 0.049 & 030511.0 & --- \\
19--613     &359.830&$-$0.070& 0.050 & 0.048 & 020219.3 & 010519.0\\
19--660     &359.822&$-$0.042& 0.049 & 0.051 & 020530.0 & --- \\
19--3321    &359.835&0.007 & 0.055 & 0.048 & 010521.0 & 020519.0\\
20--22      &359.733&$-$0.040& 0.046 & 0.046 & 020425.1 & --- \\
20--25      &359.763&$-$0.032& 0.047 & 0.046 & 010220.3 & 020521.1\\
20--34      &359.754&$-$0.037& 0.054 & 0.053 & 020530.0 & --- \\
20--38      &359.763&$-$0.042& 0.056 & 0.056 & 020224.4 & --- \\
20--43      &359.773&$-$0.049& 0.052 & 0.055 & 020522.0 & --- \\
20--46      &359.746&$-$0.066& 0.041 & 0.046 & 020220.2 & 010526.1\\
20--60      &359.776&$-$0.054& 0.033 & 0.033 & 020309.2 & --- \\
20--64      &359.742&$-$0.031& 0.050 & 0.051 & 020220.4 & --- \\
20--70      &359.749&$-$0.055& 0.058 & 0.108 & 030526.1 & --- \\
20--99      &359.739&$-$0.053& 0.050 & 0.047 & 020530.0 & 010520.1 \\
20--133     &359.762&$-$0.021& 0.038 & 0.039 & 020525.0 & --- \\
20--522     &359.790&$-$0.059& 0.070 & 0.072 & 020521.1 & --- \\
21--38      &359.686&0.012& 0.044 & 0.044 & 020220.2 & --- \\
21--72      &359.722&0.002& 0.060 & 0.061 & 030526.1 & --- \\
21--185     &359.745&0.038& 0.032 & 0.032 & 020309.2 & --- \\
22--1       &359.782&0.014& 0.049 & 0.048 & 020219.3 & 010519.0\\
22--14      &359.794&0.057& 0.074 & 0.075 & 020529.0 & --- \\
22--16      &359.789&0.014& 0.031 & 0.029 & 020312.2 & --- \\
22--30      &359.802&0.052& 0.055 & 0.047 & 030511.0 & --- \\
22--31      &359.793&0.012& 0.049 & 0.044 & 030523.0 & --- \\
22--60      &359.808&0.086& 0.058 & 0.051 & 010522.1 & 020519.0\\
22--85      &359.837&0.025& 0.063 & 0.056 & 030514.1 & --- \\
22--95      &359.840&0.049& 0.051 & 0.050 & 020221.2 & --- \\
22--100     &359.750&0.050& 0.053 & 0.050 & 010527.0 & 020522.0\\
22--136     &359.781&0.042& 0.054 & 0.056 & 010527.0 & 020224.4\\
23--15      &359.843&0.080& 0.047 & 0.045 & 030522.0 & --- \\
23--18      &359.888&0.084& 0.036 & 0.033 & 020311.3 & --- \\
23--28      &359.868&0.088& 0.050 & 0.051 & 010522.1 & 020519.1\\
23--30      &359.865&0.069& 0.058 & 0.059 & 010519.1 & 020220.3\\
23--32      &359.864&0.045& 0.036 & 0.034 & 020308.2 & --- \\
23--42      &359.828&0.101& 0.039 & 0.041 & 020424.1 & --- \\
23--46      &359.873&0.053& 0.040 & 0.042 & 020424.1 & 010519.0\\
23--50      &359.816&0.102& 0.040 & 0.043 & 030510.0 & --- \\
23--62      &359.843&0.073& 0.047 & 0.043 & 020526.0 & --- \\
23--75      &359.845&0.082& 0.050 & 0.052 & 020524.1 & --- \\
23--114     &359.883&0.130& 0.100 & 0.101 & 020219.3 & --- \\
23--3305    &359.871&0.045& 0.048 & 0.049 & 030525.0 & --- \\
23--371     &359.890&0.073& 0.041 & 0.040 & 020525.0 & --- \\
24--17      &359.915&0.111& 0.052 & 0.051 & 030522.1 & --- \\
24--28      &359.932&0.093& 0.057 & 0.054 & 030526.0 & --- \\
24--29      &359.896&0.138& 0.039 & 0.043 & 030510.1 & --- \\
25--7       &359.975&0.201& 0.052 & 0.051 & 030526.1 & --- \\
25--414     &359.974&0.162& 0.062 & 0.059 & 030526.0 & --- \\
% --24-108 & 0.039 & 0.039 & 030522.0 & --- \\
\hline
\multicolumn{5}{l}{$\sharp$ detectied in Deguchi et al. (2000).}
\end{longtable}
%%%%%%%%%%%%%%%%%%%%
%%% note 04/02/25 obs was added : 4-33 (detect), + 4-22 and 11-307 (nondetections)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtable}{l|llll}
  \caption{Objects not specially pointed, but nevertheless observed within the same telescope beam} %\label{tab:table4}
  \multicolumn{5}{c}{Table 4. Objects not listed in Tables 2 and 3, but regarded as observed}\\
  \hline\hline
GMCS Name & Observed as & table  & separation & comments \\
          &             &listed  & ($''$)     &          \\
  \hline
  \multicolumn{4}{c}{the same sources} & \\
2--101   &  1--72   & 2 & 1.9 &  detected also on 20305.3 \\
5--159   & 20--2631 & 2 & 0.7 &  detected also on 10527.1 \\
9--75    & 12--46   & 3 & 2.1 &  nondetection \\ 
10--171  &  1--8    & 2 & 0.7 &  deteceted also on 20316.3 \\
10--3465 & 13--18   & 2 & 0.4 &  detected also on 20524.0 at $V_{lsr}=38$ km s$^{-1}$; see text.\\
%        &         &   &     & which could be assigend to 13--4 (12.7$''$ away)\\
11--34   & 14--6233 & 3 & 3.6 &  nondetection \\
13--1856 & 12--51   & 2 & 2.4 &  detected also on 20525.1 \\ 
14--32   &  7--52   & 2 & 0.6 &  detection \\
14--18   & 15--6    & 3 & 0.6 &  nondetection \\ 
16--80   &  3--271  & 3 & 2.7 &  nondetection \\  
16--150   & 23--101  & 2 & 0.8 &  detected \\
16--24   & 17--1   & 2 & 2.8 &  detection \\ 
19--23   & 4--6     & 2 & 1.9 &  detected \\
21--8    & 20--22   & 3 & 1.7 &  nondetection \\
24--2    & 23--1198 & 2 & 0.8 &  detected \\
         \multicolumn{4}{c}{different sources}  &    \\
2--19    & 2--504   & 2 & 10.5 & nondetection \\
2--33    & 2--504   & 3 &  9.9 & nondetection \\
3--162   & 3--49.2  & 2 & 10.7 &  detection, assignment impossible \\
3--1030  &  3--49.3   & 2 & 3.7 & detection (=OH 359.906$-$0.036)\\
3--2753  &  3--72   & 2 & 4.9 & detected but IRs10EE \\
3--2832  & 3--4969  & 2 &  5.3 & detected component assigned to 3--4969 (OH source) \\
3--2834  & 17--1    & 2 & 11.6 & detected component assigned to 17--1 (OH source) \\
6--7     & 6--57    & 3 &  8.6 & nondetection \\
8--113   &  8--97   & 3 & 8.3 &  nondetection \\
9--3     & 9--110   & 3 &  11.4 &  nondetection \\
9--4     & 12--2    & 3 &  7.3 & 12--2 was not found in 2MASS  \\
12--799  & 12--1236 & 2 &  6.5 & detection, assignment impossible \\
16--2993 & 16--227  & 3 & 6.1 & nondetection \\
17--58   & 17--8    & 3 &  3.5 & detection, assignment impossible \\
22--5    & 22--21   & 2 & 10.5 & double detections \\
22--120  & 22--31   & 3 & 5.4 & nondetection \\
%4--22    &         &   &     &  missing to observe \\
%4--33    &         &   &     &  missing to observe 4--340 (32.0$''$)\\
%11-307   &         &   &     &  This was added by Glass 02, not in the original list \\
\hline
\end{longtable}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{4}
\begin{longtable}{lclcl}
  \caption{Multiple detections} \label{tab:table5}
  \multicolumn{5}{c}{Table 5. Multiple detections and their assignment}\\
  \hline\hline
Observed as &  $V_{\rm lsr}$  & Assignment  & separation & comments \\
            &   (km s$^{-1}$) &             & ($''$)     &          \\
  \hline
1--42.1$^{*}$ & 43.8 & \multicolumn{2}{l}{assigment impossible}  &  1--182(17.8"; negative)\\
1--42.2       & 57.3 & \multicolumn{2}{l}{assigment impossible}  &  \\
2--11.1    & $-$23.0 & 2--11 & 0.0 &  \\ 
2--11.2    & $-$6.6    & $\sim$OH359.998$-$0.005 & 19.5 & this is not 2--10 \\
2--26.1    & $-$63.9 &  \multicolumn{2}{l}{assigment impossible}  &  2--11 (26.2$''$; $-23$ kms$^{-1}$)   \\
2--26.2$^{*}$  & 151.6 &  \multicolumn{2}{l}{assigment impossible}  & and 2--46 (32.8$''$; negative), both seem not \\
3--5.1     & 35.8 & $\sim$3--16 & 16.7 & $V_{lsr}=$32.8 \\
3--5.2     & 52.8 & 3-5 & 0.0 & =OH359.956$-$0.050 \\
3--49.1    & $-$140.9 & $\sim$3-779 &  & =OH359.906$-$0.041($-$140.8 kms$^{-1}$) \\
3--49.2    & $-$98.7 & \multicolumn{2}{l}{assigment impossible}  & 3--162 close (10.4$''$) \\
3--49.3    & $-$48.7 &   $\sim$3-1030 & 3.7 & =OH359.906$-$0.036 ($-$46.8 km s$^{-1}$) \\
3--88.1    & $-$114.8 & \multicolumn{2}{l}{assigment impossible} & close to 3--270 (19.8$''$; negative) \\
3--88.2$^{*}$ & 8.4  & \multicolumn{2}{l}{assigment impossible} & but this is negative \\
3--779.1   & $-$141.7 & 3--779 & 0.0 & =OH359.906$-$0.041 \\
3--779.2   & $-$47.6 & $\sim$3-1030 &  & =OH359.906$-$0.036 \\
%5--10.2    &  $-$31 & 5-10 &  & =OH359.814$-$0.162 \\
%5--10.1    &  $-$53 &  &  & no closeby source \\ 
%7--20.1    & $-$63 &  &  & no closeby source \\
%7--20.2    & $-$55 &  &  & exists  \\
5--157.1   &  $-$2.3 & \multicolumn{2}{l}{assigment impossible} &  \\
5--157.2$^{*}$   &  6.8    & \multicolumn{2}{l}{assigment impossible} &  \\
9--8.1     &  $-$4.4 & 9-8 & 0.0 &  \\
9--8.2     &  72.5 & $\sim$9--547 & 14.5 & =OH0.040$-$0.056  \\
9--547.1   &$-$3.9 & $\sim$9--8 &  14.5 &   \\
9--547.2   & 72.5  & 9--547 & 0.0 & =OH0.040$-$0.056 \\
12--21.1   & 33.2 & (or 12--42) & (24.8) & assignment difficult \\
12--22.2   & 71.4 & $\sim$12--65 & 20.7 & assignment difficult \\
16--1.1    &  $-$5.1 & $\sim$OH359.867+0.030 & 9.8 &  \\
16--1.2    & 22.1 & 16--1 & 0.0 &  \\
16--77.1   & $-$28.2 &  \multicolumn{2}{l}{assigment impossible}  & 16--127 (18.4$''$;negative) \\
16--77.2$^{*}$ & 244.2 &  \multicolumn{2}{l}{assigment impossible}  & 16--29 (26.9$''$;46.9 kms$^{-1}$) \\
18--190.1  & $-$48.0 &  \multicolumn{2}{l}{assigment impossible} & no closeby source \\
18--190.2$^{*}$  & 101.6 &  \multicolumn{2}{l}{assigment impossible}  &  \\
19--7.1    & $-$105.6 & 19--7  &  0.0 &   \\
19--7.2    &  $-$31.9 & $\sim$19-9 & 15.9 & \\
19--685.1  & $-$53.4 &  \multicolumn{2}{l}{assigment impossible} & 19--128(16.3$''$;negative) \\
19--685.2  & $-$44.2 & 19--685 & 0.0 & =OH359.868$-$0.018 \\
22--21.1   & 12.1 & \multicolumn{2}{l}{assigment impossible}  & close to 22--5(10.0$''$) \\
22--21.2$^{*}$ & 156.2 & \multicolumn{2}{l}{assigment impossible} &  \\
22--21.3       & 165.6 & \multicolumn{2}{l}{assigment impossible} &  \\
23--10.1   & $-$299.4 & 23--10 & 0.0 & =OH359.779+0.010 \\
23--10.2   & $-$139.8  & 23--7 & 12.9 & 23--7 detected  \\
\hline
\multicolumn{5}{l}{ $^{*}$ indication that the star is tentatively assigned 
to the stronger SiO source for convenience.} \\
\end{longtable}

% 359.906-0.036
% 3-779.1 & -141.6 &  359.906-0.041 & -140.8 & 0.1 &   \\
% 3-1030 (3-779.2) & ---   & 359.906-0.036 & -46.8 & 1.8 &   \\
%
% 16-77  16-29(V=47.2 km/s) 26.9"
%        16-127 (negative)  18.4"
%
% 22-21  closest OH-IR  OH359.837+0.052  -69 km/s so different 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtable}{l|rrrcl}
  \caption{Comparison with OH} \label{tab:table6}
  \multicolumn{6}{c}{Table 6. Comparison with OH observations}\\
  \hline\hline
Observed as &  $V^{SiO}_{lsr}$  & OH Name  & $V^{OH}_{lsr}$ & separation & comments \\
          &     (km s$^{-1}$)   &listed  &  (km s$^{-1}$)  &   ($''$)   &      \\
  \hline
1--1890 &   23.6 & 0.083+0.063$\natural$ & 24.8 & 1.7 &   \\
2--10 $\dag$  &   $-$6.9  & 359.998$-$0.005 & $-$6 & 15.8 & this is not 2--10 \\
2--11.2$\dag$ &   $-$6.6  & 359.998$-$0.005 & $-$6 & 19.5 & this is not 2--10 \\
2--28 & 36.0    & 0.037$-$0.003 & 34.9 & 2.9 &   \\
2--320 & $-$4.7   & 0.060$-$0.018 & $-$4.3 & 1.7 &   \\
2--504 & ---    & 0.030$-$0.026 & $-$55.1 & 1.7 &   \\
2--697 & $-$53.2  & 0.024+0.027 & $-$50.7 & 1.8 &   \\
2--6329 & 114.7 & 0.014$-$0.046 & 117.8 & 1.4 &   \\
3--3 & ---      & 359.970$-$0.049 & 88.8 & 2.1 &   \\
3--5.2 & 52.8 &   359.956$-$0.050 & 48.5 & 2.0 &   \\
3--101$\dag$ & 24.0   & 359.965$-$0.043 & $-$55.3 & 2.6 & 3--6 (17.0$''$; 23.0 km s$^{-1}$)  \\
3--205$\dag$ & $-$93.6  & 359.932$-$0.059 & $-$151.7 & 1.4 & this is OH359.931$-$0.063 (12.5"; $-$93.7 km s$^{-1}$)  \\
3--226 & 134.2  & 359.946$-$0.092 & 132.3 & 1.2 &   \\
3--266 & $-$73.0  & 359.937$-$0.010 & $-$73.0 & 1.7 &   \\
3--358 & 12.9  & 359.985$-$0.061 & 13.3 & 2.3 &   \\
3--779 & $-$141.7 &  359.906$-$0.041 & $-$140.8 & 0.1 &   \\
3--885 & 65.9 & 359.954$-$0.031 & 66.1 & 1.2 &   \\
3--1030 (3-779.2) & -48.7 & 359.906$-$0.036 & $-$46.8 & 1.8 &  also observed as 3--49.3 \\
3--2389 & 54.0 & 359.938$-$0.052$\flat$ & 53.1 & 1.8 &  \\
3--2752 & 5.7   & 359.985$-$0.042 & 2.0 & 2.7 &   \\
3--2855 & $-$308.1 & 359.918$-$0.055 & $-$307.9 & 1.0 &   \\
3--4969 & 108.6 & 359.999$-$0.061 & 106.4 & 2.4 &   \\
4--113$\dag$ & $-$289.4 & 359.855$-$0.078$\natural$ & 5.2 & 0.3 &  inconsistent \\ % velocity inconsistent
4--340 & $-$55.3 & 359.888$-$0.051 & $-$57.3 & 2.9 &   \\
4--557 & $-$85.1 & 359.902$-$0.103 & $-$85.6 & 1.4 &   \\
5--10.2 & $-$31.0  & 359.814$-$0.162 & $-$31.1 & 0.8 &   \\
5--2856 & 71.0 & 359.776$-$0.120 & 72.3 & 2.4 &   \\
6--21 & --- & 0.017$-$0.137 & 108.3 & 2.0 &   \\
6--32 & --- & 359.957$-$0.123 & $-$157.5 & 1.1 &   \\
6--135 & 5.8 & 0.007$-$0.089$\natural$ & 3.7 & 0.6 &   \\
8--264 & --- & 359.872$-$0.210 & 12.4 & 0.7 &   \\
9--49 & $-$14.0 & 0.053$-$0.063 & $-$11.5 & 0.9 &   \\
9--547.2 & 72.5 & 0.040$-$0.056$\flat$ & 71.8 & 2.9 & also observed as 9--8.1 \\
10--6   & 39.5  & 0.107$-$0.016 & 40.8 & 1.3 &   \\
10--84  & $-$27.9 & 0.115$-$0.043 & $-$29.7 & 0.7 &   \\
10--313 & ---   & 0.134$-$0.023 & $-$20.2 & 1.0 &   \\
10--392 & 94.3  & 0.128$-$0.020 & 94.5 & 0.9 &   \\
11--4503 & 7.9  & 0.015$-$0.171 & 8.1 & 1.8 &   \\
12--51  & 44.3  & 0.138$-$0.136 & 40.1 & 2.4 &   \\
12--145 & 34.5  & 0.067$-$0.123 & 35.7 & 0.9 &   \\
13--33 & ---    & 0.180$-$0.098 & 120.7 & 0.4 &   \\
13--200 & 23.7  & 0.178$-$0.055 & $-$36.6 & 5.1 & different source  \\
13--1856 & ---  & 0.138$-$0.136 & 40.1 & 0.4 &   \\
16--1.1$\dag$  &  $-$5.1  & 359.867+0.030 & $-$3.7 & 9.6  & not 16--1 \\
16--49 &  $-$72.  & 359.938$-$0.010 & $-$73.3 & 2.0 &   \\
16--187    & ---  & 359.925+0.032  &  $-$83.2 & 2.9 &   \\
17--630    &  $-$9.8   & 359.947+0.066  &   $-$9.4 & 2.0 &   \\
17--3762  & $-$49.0 & 359.990+0.030 & $-$50.2 & 2.4 &   \\
18--74 & 121.3    & 0.051+0.079 & 117.0 & 0.4 &   \\
18--173    &  73.9   & 0.042+0.082    &   74.2 & 1.0 &   \\
19--476    &  $-$74.9  & 359.797$-$0.025  &  $-$71.2 &  3.4   &   \\
19--582    & $-$50.2   & 359.825$-$0.024  &  $-$53.6 & 2.9 &   \\
19--613 &   --- & 359.830$-$0.070 & $-$82.7 & 0.3 &   \\
19--685    & $-$44.2  & 359.868$-$0.018  &  $-$43.4 & 2.8 &   \\
20--26 & $-$38.4  & 359.810$-$0.070$\natural$ & $-$36.9 & 1.3 &   \\
20--38     &  ---    & 359.763$-$0.042$\natural$  &  120.7 & 0.4 &   \\
20--136 & $-$95.4 & 359.791$-$0.081 & $-$116.8$\S$ & 0.7 & OH single peak detection  \\  %large error
20--2631 & $-$4.0 & 359.799$-$0.090 & $-$4.3 & 1.3 &   \\
% --20-2631(=5-159) & -1.4 & 359.799$-$0.090 & -4.3 & 0.9 &   \\
22--4      &  $-$68.6   & 359.837+0.052  &  $-$69.0 & 2.9 &   \\
22--76     &  $-$77.3    & 359.837+0.030  &   75.2 & 2.7 &   \\
22--274$\dag$    &  $-$81.2    & 359.779+0.010  &  $-$27.5 & 0.6 & inconsistent (22--34? 31.4$''$) \\  % inconsistent
23--10.1   &  $-$299.4   & 359.864+0.056  & $-$300.6 & 0.6 &   \\
23--30     &  ---    & 359.864+0.068  &   66.1 & 2.2 &   \\
23--101(=6-150)     &  $-$132.0  & 359.902+0.061  & $-$133.6 & 0.4 &   \\
25--234 &  104.9  & 0.018+0.156 &  103.0 & 0.6 &  \\
25--414 &  ---  & 359.974$-$0.058 &  26.0 & 0.5 &  \\
  \hline
\multicolumn{6}{l}{$\dag$ contamination.}\\
\multicolumn{6}{l}{$\S$ OH single peak.}\\ 
\multicolumn{6}{l}{$\natural$ SiO also detected by \citet{sjo02}.}\\
\multicolumn{6}{l}{$\flat$ see figure 11 of \citet{sjo98}.}
\end{longtable}
